Intuitive and Efficient Roof Modeling for Reconstruction and Synthesis

We propose a novel and flexible roof modeling approach that can be used for constructing planar 3D polygon roof meshes. Our method uses a graph structure to encode roof topology and enforces the roof validity by optimizing a simple but effective planarity metric we propose. This approach is significantly more efficient than using general purpose 3D modeling tools such as 3ds Max or SketchUp, and more powerful and expressive than specialized tools such as the straight skeleton. Our optimization-based formulation is also flexible and can accommodate different styles and user preferences for roof modeling. We showcase two applications. The first application is an interactive roof editing framework that can be used for roof design or roof reconstruction from aerial images. We highlight the efficiency and generality of our approach by constructing a mesh-image paired dataset consisting of 2539 roofs. Our second application is a generative model to synthesize new roof meshes from scratch. We use our novel dataset to combine machine learning and our roof optimization techniques, by using transformers and graph convolutional networks to model roof topology, and our roof optimization methods to enforce the planarity constraint.

==> figures_tex/adj-model.tex <==
\definecolor{red}{RGB}{255,51,102}
 \tikzset{auto matrix/.style={matrix of nodes,
  draw,inner sep=0pt, ampersand replacement=\&,
  nodes in empty cells,column sep=-0.2pt,row sep=-0.2pt,
  cells={nodes={minimum width=0.8em,minimum height=0.8em,
   draw,very thin,anchor=center,fill=white
  }}}}

% \begin{tikzpicture}[]
% \node[] {
% \resizebox{1\linewidth}{!}{
% \begin{minipage}{\linewidth}
\tiny
% \scriptsize
\begin{align*}
\mathrm{MLP}\left[
\max\left(
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \matrix[auto matrix=u,xshift=1.5em,yshift=1.5em, opacity=0.2](matu){
    \& |[fill=red!90]| \& \& |[fill=red!90]| \& \\
    };
    \matrix[auto matrix=z,xshift=1em,yshift=1em, opacity= 0.5](matz){
    \& |[fill=red!90]| \& \& |[fill=red!90]| \& \\
    };
    \matrix[auto matrix=y,xshift=0.5em,yshift=0.5em, opacity=0.6](maty){
    \& |[fill=red!90]| \& \& |[fill=red!90]| \& \\
    };
    \matrix[auto matrix=x, opacity=0.8](matx){
    \& |[fill=red!90]| \& \& |[fill=red!90]| \& \\
    };
    \draw[-stealth] ([xshift=1ex]matx.south east) -- ([xshift=1ex]matu.south east)
    node[midway,below, sloped] {$D$};
    \draw[-stealth] ([yshift=-1ex]matx.south west) -- 
    ([yshift=-1ex]matx.south east) node[midway,below] {$n_{\O}$};
    \node[align=center,font=\bfseries, yshift=1em] (title) 
    at (current bounding box.north)
    {$\bar{f}_{i}^{(l-1)}, \bar{f}_{j}^{(l-1)}$};
\end{tikzpicture}
\right)
\bigoplus
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \matrix[auto matrix=u,xshift=1.5em,yshift=1.5em, opacity=0.2](matu){
    \& \& \& \& \\
    \& \& \& \& \\
    \& \& \& \& \\
    \& |[fill=red!90]| \& \& \& \\
    \& \& \& \& \\
    };
    \matrix[auto matrix=z,xshift=1.0em,yshift=1.0em, opacity=0.4](matz){
    \& \& \& \& \\
    \& \& \& \& \\
    \& \& \& \& \\
    \& |[fill=red!90]| \& \& \& \\
    \& \& \& \& \\
    };
    \matrix[auto matrix=y,xshift=0.5em,yshift=0.5em, opacity=0.6](maty){
    \& \& \& \& \\
    \& \& \& \& \\
    \& \& \& \& \\
    \& |[fill=red!90]| \& \& \& \\
    \& \& \& \& \\
    };
    \matrix[auto matrix=x, opacity=0.8](matx){
    \& \& \& \& \\
    \& \& \& \& \\
    \& \& \& \& \\
    \& |[fill=red!90]| \& \& \& \\
    \& \& \& \& \\
    };
    \draw[-stealth] ([xshift=1ex]matx.south east) -- ([xshift=1ex]matu.south east)
    node[midway,below, sloped] {$D$};
    \draw[-stealth] ([yshift=-1ex]matx.south west) -- 
    ([yshift=-1ex]matx.south east) node[midway,below] {$n_{\O}$};
    \draw[-stealth] ([xshift=-1ex]matx.north west)
    -- ([xshift=-1ex]matx.south west) node[midway,above,rotate=90] {$n_{\O}$};
    \node[align=center,font=\bfseries, yshift=1em] (title) 
    at (current bounding box.north)
    {$\bar{f}_{i,j}^{(l-1)}$};
\end{tikzpicture}
\bigoplus
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \matrix[auto matrix=u,xshift=1.5em,yshift=1.5em, opacity=0.2](matu){
    |[fill=red!90]|\\
    };
    \matrix[auto matrix=z,xshift=1.0em,yshift=1.0em, opacity=0.4](matz){
    |[fill=red!90]|\\
    };
    \matrix[auto matrix=y,xshift=0.5em,yshift=0.5em, opacity=0.6](maty){
    |[fill=red!90]|\\
    };
    \matrix[auto matrix=x, opacity=0.8](matx){
    |[fill=red!90]|\\
    };
    \draw[-stealth] ([xshift=1ex]matx.south east) -- ([xshift=1ex]matu.south east)
    node[midway,below, sloped] {$D$};
    \node[align=center,font=\bfseries, yshift=1em] (title) 
    at (current bounding box.north)
    {$g^{(l-1)}$};
\end{tikzpicture}
\right]
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \matrix[auto matrix=u,xshift=1.5em,yshift=1.5em, opacity=0.2](matu){
    \& \& \& \& \\
    \& \& \& \& \\
    \& \& \& \& \\
    \& |[fill=red!90]| \& \& \& \\
    \& \& \& \& \\
    };
    \matrix[auto matrix=z,xshift=1.0em,yshift=1.0em, opacity=0.4](matz){
    \& \& \& \& \\
    \& \& \& \& \\
    \& \& \& \& \\
    \& |[fill=red!90]| \& \& \& \\
    \& \& \& \& \\
    };
    \matrix[auto matrix=y,xshift=0.5em,yshift=0.5em, opacity=0.6](maty){
    \& \& \& \& \\
    \& \& \& \& \\
    \& \& \& \& \\
    \& |[fill=red!90]| \& \& \& \\
    \& \& \& \& \\
    };
    \matrix[auto matrix=x, opacity=0.8](matx){
    \& \& \& \& \\
    \& \& \& \& \\
    \& \& \& \& \\
    \& |[fill=red!90]| \& \& \& \\
    \& \& \& \& \\
    };
    \draw[-stealth] ([xshift=1ex]matx.south east) -- ([xshift=1ex]matu.south east)
    node[midway,below, sloped] {$D'$};
    \draw[-stealth] ([yshift=-1ex]matx.south west) -- 
    ([yshift=-1ex]matx.south east) node[midway,below] {$n_{\O}$};
    \draw[-stealth] ([xshift=-1ex]matx.north west)
    -- ([xshift=-1ex]matx.south west) node[midway,above,rotate=90] {$n_{\O}$};
    \node[align=center,font=\bfseries, yshift=1em] (title) 
    at (current bounding box.north)
    {$\bar{f}_{i,j}^{(l)}$};
\end{tikzpicture}\\
\mathrm{MLP}\left[
\mathop{\mathrm{mean}}_{j\neq i}^{n_{\O}} \left(
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \matrix[auto matrix=u,xshift=1.5em,yshift=1.5em, opacity=0.2](matu){
    \& \& \& \& \\
    |[fill=red!90]| \&  \& |[fill=red!90]| \& |[fill=red!90]| \& |[fill=red!90]|\\
    \& \& \& \& \\
    \& \& \& \& \\
    \& \& \& \& \\
    };
    \matrix[auto matrix=z,xshift=1.0em,yshift=1.0em, opacity=0.4](matz){
    \& \& \& \& \\
    |[fill=red!90]| \&  \& |[fill=red!90]| \& |[fill=red!90]| \& |[fill=red!90]|\\
    \& \& \& \& \\
    \& \& \& \& \\
    \& \& \& \& \\
    };
    \matrix[auto matrix=y,xshift=0.5em,yshift=0.5em, opacity=0.6](maty){
    \& \& \& \& \\
    |[fill=red!90]| \&  \& |[fill=red!90]| \& |[fill=red!90]| \& |[fill=red!90]|\\
    \& \& \& \& \\
    \& \& \& \& \\
    \& \& \& \& \\
    };
    \matrix[auto matrix=x, opacity=0.8](matx){
    \& \& \& \& \\
    |[fill=red!90]| \&  \& |[fill=red!90]| \& |[fill=red!90]| \& |[fill=red!90]|\\
    \& \& \& \& \\
    \& \& \& \& \\
    \& \& \& \& \\
    };
    \draw[-stealth] ([xshift=1ex]matx.south east) -- ([xshift=1ex]matu.south east)
    node[midway,below, sloped] {$D$};
    \draw[-stealth] ([yshift=-1ex]matx.south west) -- 
    ([yshift=-1ex]matx.south east) node[midway,below] {$n_{\O}$};
    \draw[-stealth] ([xshift=-1ex]matx.north west)
    -- ([xshift=-1ex]matx.south west) node[midway,above,rotate=90] {$n_{\O}$};
    \node[align=center,font=\bfseries, yshift=1em] (title) 
    at (current bounding box.north)
    {$\bar{f}_{i,j}^{(l)}$};
\end{tikzpicture}
\right)
\bigoplus
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \matrix[auto matrix=u,xshift=1.5em,yshift=1.5em, opacity=0.2](matu){
    \& |[fill=red!90]| \& \& \& \\
    };
    \matrix[auto matrix=z,xshift=1em,yshift=1em, opacity=0.4](matz){
    \& |[fill=red!90]| \& \& \& \\
    };
    \matrix[auto matrix=y,xshift=0.5em,yshift=0.5em, opacity=0.6](maty){
    \& |[fill=red!90]| \& \& \& \\
    };
    \matrix[auto matrix=x, opacity=0.8](matx){
    \& |[fill=red!90]| \& \& \& \\
    };
    \draw[-stealth] ([xshift=1ex]matx.south east) -- ([xshift=1ex]matu.south east)
    node[midway,below, sloped] {$D$};
    \draw[-stealth] ([yshift=-1ex]matx.south west) -- 
    ([yshift=-1ex]matx.south east) node[midway,below] {$n_{\O}$};
    \node[align=center,font=\bfseries, yshift=1em] (title) 
    at (current bounding box.north)
    {$\bar{f}_{i}^{(l-1)}$};
\end{tikzpicture}
\bigoplus
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \matrix[auto matrix=u,xshift=1.5em,yshift=1.5em, opacity=0.2](matu){
    |[fill=red!90]|\\
    };
    \matrix[auto matrix=z,xshift=1.0em,yshift=1.0em, opacity=0.4](matz){
    |[fill=red!90]|\\
    };
    \matrix[auto matrix=y,xshift=0.5em,yshift=0.5em, opacity=0.6](maty){
    |[fill=red!90]|\\
    };
    \matrix[auto matrix=x, opacity=0.8](matx){
    |[fill=red!90]|\\
    };
    \draw[-stealth] ([xshift=1ex]matx.south east) -- ([xshift=1ex]matu.south east)
    node[midway,below, sloped] {$D$};
    \node[align=center,font=\bfseries, yshift=1em] (title) 
    at (current bounding box.north)
    {$g^{(l-1)}$};
\end{tikzpicture}
\right]
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \matrix[auto matrix=u,xshift=1.5em,yshift=1.5em, opacity=0.2](matu){
    \& |[fill=red!90]| \& \& \& \\
    };
    \matrix[auto matrix=z,xshift=1em,yshift=1em, opacity=0.4](matz){
    \& |[fill=red!90]| \& \& \& \\
    };
    \matrix[auto matrix=y,xshift=0.5em,yshift=0.5em, opacity=0.6](maty){
    \& |[fill=red!90]| \& \& \& \\
    };
    \matrix[auto matrix=x, opacity=0.8](matx){
    \& |[fill=red!90]| \& \& \& \\
    };
    \draw[-stealth] ([xshift=1ex]matx.south east) -- ([xshift=1ex]matu.south east)
    node[midway,below, sloped] {$D'$};
    \draw[-stealth] ([yshift=-1ex]matx.south west) -- 
    ([yshift=-1ex]matx.south east) node[midway,below] {$n_{\O}$};
    \node[align=center,font=\bfseries, yshift=1em] (title) 
    at (current bounding box.north)
    {$\bar{f}_{i}^{(l)}$};
\end{tikzpicture}\\
\mathrm{MLP}\left[
\mathop{\mathrm{mean}}_{j\neq i}^{n_{\O}} \left(
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \matrix[auto matrix=u,xshift=1.5em,yshift=1.5em, opacity=0.2](matu){
    |[fill=red!90]| \& |[fill=red!90]| \& |[fill=red!90]| \& |[fill=red!90]| \& |[fill=red!90]|\\
    };
    \matrix[auto matrix=z,xshift=1em,yshift=1em, opacity=0.4](matz){
    |[fill=red!90]| \& |[fill=red!90]| \& |[fill=red!90]| \& |[fill=red!90]| \& |[fill=red!90]|\\
    };
    \matrix[auto matrix=y,xshift=0.5em,yshift=0.5em, opacity=0.6](maty){
    |[fill=red!90]| \& |[fill=red!90]| \& |[fill=red!90]| \& |[fill=red!90]| \& |[fill=red!90]|\\
    };
    \matrix[auto matrix=x, opacity=0.8](matx){
    |[fill=red!90]| \& |[fill=red!90]| \& |[fill=red!90]| \& |[fill=red!90]| \& |[fill=red!90]|\\
    };
    \draw[-stealth] ([xshift=1ex]matx.south east) -- ([xshift=1ex]matu.south east)
    node[midway,below, sloped] {$D$};
    \draw[-stealth] ([yshift=-1ex]matx.south west) -- 
    ([yshift=-1ex]matx.south east) node[midway,below] {$n_{\O}$};
    \node[align=center,font=\bfseries, yshift=1em] (title) 
    at (current bounding box.north)
    {$\bar{f}_{i}^{(l)}$};
\end{tikzpicture}
\right)
\bigoplus
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \matrix[auto matrix=u,xshift=1.5em,yshift=1.5em, opacity=0.2](matu){
    |[fill=red!90]|\\
    };
    \matrix[auto matrix=z,xshift=1.0em,yshift=1.0em, opacity=0.4](matz){
    |[fill=red!90]|\\
    };
    \matrix[auto matrix=y,xshift=0.5em,yshift=0.5em, opacity=0.6](maty){
    |[fill=red!90]|\\
    };
    \matrix[auto matrix=x, opacity=0.8](matx){
    |[fill=red!90]|\\
    };
    \draw[-stealth] ([xshift=1ex]matx.south east) -- ([xshift=1ex]matu.south east)
    node[midway,below, sloped] {$D$};
    \node[align=center,font=\bfseries, yshift=1em] (title) 
    at (current bounding box.north)
    {$g^{(l-1)}$};
\end{tikzpicture}
\right]
&=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \matrix[auto matrix=u,xshift=1.5em,yshift=1.5em, opacity=0.2](matu){
    |[fill=red!90]|\\
    };
    \matrix[auto matrix=z,xshift=1.0em,yshift=1.0em, opacity=0.4](matz){
    |[fill=red!90]|\\
    };
    \matrix[auto matrix=y,xshift=0.5em,yshift=0.5em, opacity=0.6](maty){
    |[fill=red!90]|\\
    };
    \matrix[auto matrix=x, opacity=0.8](matx){
    |[fill=red!90]|\\
    };
    \draw[-stealth] ([xshift=1ex]matx.south east) -- ([xshift=1ex]matu.south east)
    node[midway,below, sloped] {$D'$};
    \node[align=center,font=\bfseries, yshift=1em] (title) 
    at (current bounding box.north)
    {$g^{(l)}$};
\end{tikzpicture}
\end{align*}
% \end{minipage}
% }

% }
% \end{tikzpicture}

==> figures_tex/figtex_2D_spectral.tex <==
\begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=1\linewidth,grid=false]{2D_spectral_embedding}
\put(2,-1.5){\footnotesize{\# iterations $k$}}
\put(0,30){\footnotesize{Laplacian Energy}}
\put(23,30){\footnotesize{$k=1$}}
\put(36,30){\footnotesize{$k=2$}}
\put(50,30){\footnotesize{$k=3$}}
\put(63,30){\footnotesize{$k=4$}}
\put(76,30){\footnotesize{$k=5$}}
\put(89,30){\footnotesize{$k=15$}}
\end{overpic}


==> figures_tex/figtex_complete_dual.tex <==
 \begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=0.9\linewidth,grid=false]{complete_dual_graph}
    \put(6,29){\footnotesize Roof Graph}
    \put(39,29){\footnotesize  Dual Graph}
    \put(68,29){\footnotesize Complete Dual Graph}
    \put(-1.5,26){\tiny{$v_1$}}
    \put(-1.5,16){\tiny{$v_2$}}
    \put(6.5,15.5){\tiny{$v_3$}}
    \put(6,5){\tiny{$v_4$}}
    \put(17.5,5){\tiny{$v_5$}}
    \put(17.5,8.5){\tiny{$v_6$}}
    \put(25,8){\tiny{$v_7$}}
    \put(25,26){\tiny{$v_8$}}
    \put(5.5,23){\tiny{$v_9$}}
    \put(13,20){\tiny{$v_{10}$}}
    \put(20,21){\tiny{$v_{11}$}}
    \put(21,15){\tiny{$v_{12}$}}
    \put(13.2,15){\tiny{$v_{13}$}}
    \put(9,12){\tiny{$v_{14}$}}
    
    \put(72,22){\tiny{$f_1$}}
    \put(78.5,17){\tiny{$f_2$}}
    \put(88,18){\tiny{$f_3$}}
    \put(85,26){\tiny{$f_8$}}
    \put(82,1){\tiny{$f_0$}}
    \put(82.5,6.5){\tiny{$f_4$}}
    \put(84,11.5){\tiny{$f_5$}}
    \put(92.5,11){\tiny{$f_6$}}
    \put(96,17){\tiny{$f_7$}}
 \end{overpic}

==> figures_tex/figtex_dataset_stats.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myblue}{RGB}{147,227,247}
\definecolor{myyellow}{RGB}{255,230,153}
\definecolor{myyellow_dark}{RGB}{254,216,111}
\definecolor{myyellow_dark}{rgb}{0.5,0.5,0.5}
\pgfplotsset{
axis line style={myyellow_dark},
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.42\linewidth,
height=0.3\linewidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=20,
every x tick/.style={myyellow_dark},
every y tick/.style={myyellow_dark},
grid style={myyellow_dark!15}, 
xlabel style={font=\color{white!15!black}},
% xlabel={nf},
ymin=0,
ymax=1000,
yticklabel style={font=\footnotesize},
xticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}},
%ylabel={count},
axis background/.style={fill=white},
title style={font=\bfseries,at={(0.5,0.95)}},
title={\# roof faces $n_f$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=myblue, fill opacity=1, draw=myblue, area legend] table[row sep=crcr] {%
x	y\\
4	433\\
5	1\\
6	992\\
7	27\\
8	616\\
9	14\\
10	300\\
11	11\\
12	94\\
13	5\\
14	24\\
15	6\\
16	9\\
17	1\\
18	4\\
19	2\\
20	2\\
};
%\addlegendentry{data1}

\end{axis}

% \pgfplotsset{
%     axis line style={myblue}
% }

\begin{axis}[%
width=0.42\linewidth,
height=0.3\linewidth,
at={(0.48\linewidth,0)},
scale only axis,
xmin=0,
xmax=40,
every x tick/.style={myyellow_dark},
every y tick/.style={myyellow_dark},
grid style={myyellow_dark!15},
xlabel style={font=\color{white!15!black}\footnotesize},
% xlabel={nv},
ymin=0,
ymax=1000,
yticklabels={},
xticklabel style={font=\footnotesize},
ylabel style={font=\color{white!15!black}},
%ylabel={count},
axis background/.style={fill=white},
title style={font=\bfseries,at={(0.5,0.95)}},
title={\# roof vertices $n_v$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=myblue, fill opacity=1, draw=myblue, area legend] table[row sep=crcr] {%
x	y\\
5	2\\
6	431\\
7	2\\
8	0\\
9	109\\
10	884\\
11	16\\
12	32\\
13	87\\
14	509\\
15	9\\
16	13\\
17	61\\
18	230\\
19	4\\
20	22\\
21	22\\
22	59\\
23	1\\
24	4\\
25	9\\
26	13\\
27	3\\
28	5\\
29	3\\
30	4\\
31	0\\
32	0\\
33	5\\
34	5\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures_tex/figtex_diff_adjacency.tex <==
\begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=0.9\linewidth,grid=false]{different_adjacency}
    \put(0,36){\tiny $f_1$}
    \put(4,32){\tiny $f_2$}
    \put(7,29){\tiny $f_3$}
    \put(10,21){\tiny $f_4$}
    \put(14.5,22){\tiny $f_5$}
    \put(17,24.5){\tiny $f_6$}
    \put(22,32){\tiny $f_7$}
    \put(13,41){\tiny $f_8$}
    \put(2,2){\footnotesize\bfseries (a)}
    \put(27,2){\footnotesize\bfseries (b)}
    \put(52,2){\footnotesize\bfseries (c)}
    \put(77,2){\footnotesize\bfseries (d)}
\end{overpic}

==> figures_tex/figtex_edit_straight_skeleton.tex <==
\vspace{6pt}
\begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=1\linewidth,grid=false]{eg_edit_straight_skeleton.pdf}
\put(1.5,23){\footnotesize (a) Straight Skeleton}
\put(21,23){\footnotesize (b) snap edge $e_1$}
\put(37.5,23){\footnotesize (c) snap edge $e_2$}
\put(53.5,23){\footnotesize (d) merge edges $e_3, e_4$}
\put(71,23){\footnotesize (e) merge faces $f_4, f_5$}
\put(90,23){\footnotesize (f) Results}
\put(89,20){\footnotesize Straight Skeleton}
\put(92,10){\footnotesize \textbf{Ours}}

\put(1.6,20){\footnotesize Input}
\put(1,18.5){\footnotesize Outline}

\put(19,20.6){\tiny $f_1$}
\put(19,18){\tiny $f_2$}
\put(20.5,19){\tiny $e_1$}
\put(36.5,20.6){\tiny $f_3$}
\put(38,18.6){\tiny $e_2$}
\put(36.5,18){\tiny $f_2$}
\put(54,19){\tiny $e_3$}
\put(55.5,20){\tiny $e_4$}
\put(71,18.3){\tiny $f_4$}
\put(74,19.2){\tiny $f_5$}
\put(72.5,20){\tiny $v_1$}
\end{overpic}

==> figures_tex/figtex_eg_adj_multi_outline.tex <==
% \begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=0.85\linewidth,grid=false]{eg_adj_multi_outline.pdf}
%     \put(4,22){\tiny $f_1$}
%     \put(20,25){\tiny $f_2$}
%     \put(34,22){\tiny $f_3$}
%     \put(24.5,19){\tiny $f_4 \,(\,f_8\,)$}
%     \put(22,14){\tiny $f_5$}
%     \put(19,6.5){\tiny $f_6$}
%     \put(16,14){\tiny $f_7$}
    
    
%     \put(4,55){\tiny $f_1$}
%     \put(20,59){\tiny $f_2$}
%     \put(34,55){\tiny $f_3$}
%     \put(27,52){\tiny $f_4$}
%     \put(22,48){\tiny $f_5$}
%     \put(19,40){\tiny $f_6$}
%     \put(16,48){\tiny $f_7$}
%     \put(11,52){\tiny $f_8$}
    
%     \put(2,38){\footnotesize (a)}
%     \put(2,5){\footnotesize (b)}
% \end{overpic}
    \begin{overpic}[trim=0cm 16cm 0cm 0cm,clip,width=1\linewidth,grid=false]{illustration_face_adj_multi_outline_edges.pdf}
    
    \put(0.2,13){\tiny $f_1$}
    \put(9,15){\tiny $f_2$}
    \put(17.8,13){\tiny $f_3$}
    \put(14,11.2){\tiny $f_4$}
    \put(4,11.2){\tiny $f_8$}
    \put(10.5,8){\tiny $f_5$}
    \put(7,8){\tiny $f_7$}
    \put(8.8,3.5){\tiny $f_6$}
    
    
    \put(51.2,13){\tiny $f_1$}
    \put(60,15){\tiny $f_2$}
    \put(69.1,13){\tiny $f_3$}
    \put(62.5,11.5){\tiny\textcolor{red}{$f_4(f_8)$}}
    \put(61.5,8){\tiny $f_5$}
    \put(60,3.5){\tiny $f_6$}
    \put(58,8){\tiny $f_7$}
    \put(0,3){\footnotesize\bfseries (a)}
    \put(51,3){\footnotesize\bfseries (b)}
\end{overpic}

==> figures_tex/figtex_eg_affected_region.tex <==
\begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=1\linewidth,grid=false]{eg_affected_region}
    \put(0,17){(a)}
    \put(26,17){(b)}
    \put(52,17){(c)}
    \put(77,17){(d)}
\end{overpic}

==> figures_tex/figtex_illustration_affected_region.tex <==
\begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=1\linewidth,grid=false]{illustration_affected_region}
    \put(0,2){(a)}
    \put(25.5,2){(b)}
    \put(52,2){(c)}
    \put(77,2){(d)}
    \put(1,16){\tiny $y_2$}
    \put(17,12){\tiny $y_1$}
    \put(10.5,13){\tiny $x$}
    \put(14,17){\tiny $\tilde{x}$}
    \put(42,12){\tiny $y_1$}
    \put(42,17){\tiny $\tilde{y}_1$}
    \put(55,13.5){\tiny $y_2$}
    \put(55,19){\tiny $\tilde{y}_2$}
    
    \put(79,16.5){\tiny $\tilde{y}_2$}
    \put(89,18){\tiny $\tilde{x}$}
    \put(92,15.2){\tiny $\tilde{y}_1$}
    
\end{overpic}

==> figures_tex/figtex_learned_adj_ambiguity01.tex <==
\begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=1\linewidth,grid=false]{learned_adj_ambiguity01.pdf}
    \put(2,17){\footnotesize (a) Input Outline}
    \put(24,17){\footnotesize (b) Learned Adjacency}
    \put(54,17){\footnotesize (c) Ambiguity}
    \put(75.2,17){\footnotesize (d) Resolve Ambiguity}
    \put(2,12){\tiny $v_1$}
    \put(2,3){\tiny $v_2$}
    \put(20,3){\tiny $v_3$}
    \put(20,12){\tiny $v_4$}
    
    \put(28,7.5){\tiny $f_1$}
    \put(45,7.5){\tiny $f_3$}
    \put(36.5,3){\tiny $f_2$}
    \put(36.5,12){\tiny $f_4$}
\end{overpic}

==> figures_tex/figtex_learned_adj_ambiguity02.tex <==
\definecolor{mygreen}{RGB}{0,41,79}
\begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=1\linewidth,grid=false]{learned_adj_ambiguity02.pdf}
    \put(2.5,2){\footnotesize (a) \textbf{Exterior} Adjacency $(f_1, f_3)$}
    \put(28,9){\tiny $v_1$}
    \put(28,20){\tiny $v_2$}
    \put(13.5,20){\tiny $v_3$}
    \put(16,11){\tiny $v_4$}
    \put(1,11){\tiny $v_5$}
    \put(28,14){\tiny \textcolor{mygreen}{$f_1$}}
    \put(22,22){\tiny \textcolor{mygreen}{$f_2$}}
    \put(18.6,17){\tiny \textcolor{mygreen}{$f_3$}}
    \put(8.5,11){\tiny \textcolor{mygreen}{$f_4$}}
    
    \put(61,25){\footnotesize (b) \textbf{Interior} Adjacency $(f_1, f_3)$}
    \put(61,11.5){\tiny $v_5$}
    \put(77,13.5){\tiny $v_4$}
    \put(72.5,20){\tiny $v_3$}
    \put(87,20){\tiny $v_2$}
    \put(83,6){\tiny $v_1$}
    \put(68.5,11.5){\tiny \textcolor{mygreen}{$f_4$}}
    \put(73,16){\tiny \textcolor{mygreen}{$f_3$}}
    \put(80,22){\tiny \textcolor{mygreen}{$f_2$}}
    \put(87,13.5){\tiny \textcolor{mygreen}{$f_1$}}
\end{overpic}

==> figures_tex/figtex_mtd_overview.tex <==
\begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=1\linewidth,grid=false]{mtd_overview_v2.pdf}
    \put(1,22){\footnotesize App 01}
    \put(1,10){\footnotesize App 02}
    \put(20.5,22){\footnotesize User Input ( \itshape\bfseries Sec.~\ref{sec:ui} \normalfont)}
    \put(14.5,13){\footnotesize  Outline}
    \put(12.8,9.5){\footnotesize  Generation}
    \put(13.5,6){\footnotesize  ( \itshape\bfseries Sec.~\ref{sec:mtd:outline_gen} \normalfont)}
    \put(36.8,13){\footnotesize  Adjacency}
    \put(36.8,9.5){\footnotesize  Prediction}
    \put(37.5,6){\footnotesize  ( \itshape\bfseries Sec.~\ref{sec:mtd:learn_adj} \normalfont)}
    \put(62.8,16.5){\footnotesize  Roof}
    \put(58.1,13){\footnotesize  Optimization}
    \put(57.4,9.3){\footnotesize  (\itshape\bfseries main paper\normalfont)}
    \put(82.5,16.5){\footnotesize Interactive}
    \put(84.8,13){\footnotesize Editing}
    \put(84.2,9.3){\footnotesize ( \itshape\bfseries Sec.~\ref{sec:interactive} \normalfont)}
\end{overpic}


% \begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=1\linewidth,grid=false]{mtd_overview.pdf}
%     \put(1,22){\footnotesize App 01}
%     \put(1,10){\footnotesize App 02}
%     \put(20.8,22){\footnotesize User Input (Sec.~\ref{sec:image_recon})}
%     \put(14.5,13){\footnotesize  Outline}
%     \put(12.8,9.5){\footnotesize  Generation}
%     \put(13.5,6){\footnotesize  (Sec.~\ref{sec:mtd:outline_gen})}
%     \put(36.8,13){\footnotesize  Adjacency}
%     \put(36.8,9.5){\footnotesize  Prediction}
%     \put(37.5,6){\footnotesize  (Sec.~\ref{sec:mtd:learn_adj})}
%     \put(63,16.5){\footnotesize  Roof}
%     \put(58.5,13){\footnotesize  Optimization}
%     \put(61.2,9.5){\footnotesize  (Sec.~\ref{sec:mtd:roof_opti})}
%     \put(82.5,16.5){\footnotesize Interactive}
%     \put(84.8,13){\footnotesize Editing}
%     \put(83.5,9.5){\footnotesize (Sec.~\ref{sec:mtd:constraints})}
% \end{overpic}

==> figures_tex/figtex_overview_image_recon.tex <==
\begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=1\linewidth,grid=false]{overview_image_recon.pdf}
    \put(-1.5,17){\footnotesize (a) Given Image}
    \put(17.5,17){\footnotesize (b) User Input}
    \put(37,18){\footnotesize (c) Initial}
    \put(36.5,15){\footnotesize Embedding}
    \put(52,18){\footnotesize (d) Interactive}
    \put(57,15){\footnotesize Editing}
    \put(70.5,17){\footnotesize (e) Result}
    \put(83,17){\footnotesize (f) Add texture}
\end{overpic}

==> figures_tex/figtex_pavilion_outline_vtx.tex <==
\begin{overpic}[trim=0.5cm 37cm 21cm 2cm,clip,width=1\linewidth,grid=false]{eg_diff_outline_guting_v2.jpg}
\put(12,16.5){\footnotesize Roof Graph}
\put(29,16.5){\footnotesize Initial Embedding}
\put(36,13.5){\scriptsize $\text{err} > 10^4 $}
\put(52.5,16.5){\footnotesize Optimized ($\mathbf{\eta = 0}$)}
\put(59,13.5){\scriptsize $\text{err} <  10^{-9} $}
\put(76.5,16.5){\footnotesize Optimized ($\mathbf{\eta = 1}$)}
\put(83,13.5){\scriptsize $\text{err} < 10^{-9}$}
\put(4.5,12){\scriptsize \itshape\bfseries roof vtx}
\put(4.5,4){\scriptsize \itshape \bfseries outline }
\put(7,2){\scriptsize \itshape \bfseries vtx}
\end{overpic}

==> figures_tex/figtex_planarity_per_iter.tex <==
\begin{overpic}[trim=0cm 0.1cm 0cm 0cm,clip,width=1\linewidth,grid=false]{planarity_per_iter}
    \put(15,0){\footnotesize{\# iteration ($k$)}}
    \put(14,31.3){\footnotesize{Planarity Error}}
    \put(45,31.2){\scriptsize $k=1$}
    \put(60,31.2){\scriptsize $k=2$}
    \put(75,31.2){\scriptsize $k=3$}
    \put(90,31.2){\scriptsize $k=4$}
    
    \put(45,20.2){\scriptsize $k=5$}
    \put(60,20.2){\scriptsize $k=6$}
    \put(75,20.2){\scriptsize $k=7$}
    \put(90,20.2){\scriptsize $k=8$}
    
    \put(45,9.7){\scriptsize $k=9$}
    \put(60,9.7){\scriptsize $k=10$}
    \put(74.5,9.7){\scriptsize $k=15$}
    \put(89.5,9.7){\scriptsize $k=20$}
\end{overpic}

% old version: linear-scale
% \begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=1\linewidth,grid=false]{planarity_per_iter}
%     \put(13,0){\footnotesize{\# iteration ($k$)}}
%     \put(14,31){\footnotesize{Planarity Error}}
%     \put(45,31){\scriptsize $k=1$}
%     \put(60,31){\scriptsize $k=2$}
%     \put(75,31){\scriptsize $k=3$}
%     \put(90,31){\scriptsize $k=4$}
%     \put(45,20){\scriptsize $k=5$}
%     \put(60,20){\scriptsize $k=6$}
%     \put(75,20){\scriptsize $k=7$}
%     \put(90,20){\scriptsize $k=8$}
%     \put(45,9.5){\scriptsize $k=9$}
%     \put(60,9.5){\scriptsize $k=10$}
%     \put(74.5,9.5){\scriptsize $k=15$}
%     \put(89.5,9.5){\scriptsize $k=20$}
% \end{overpic}

==> figures_tex/figtex_remark_proof.tex <==
\begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=1\linewidth,grid=false]{remark_proof.pdf}
    \put(1,14){\tiny $v_1$}
    \put(22,19){\tiny $v_2$}
    \put(35,8){\tiny $v_3$}
    \put(17,3){\tiny $v_4$}
    \put(9,28){\tiny $v_5$}
    \put(22,31){\tiny $v_6$}
    
    \put(18,33){\footnotesize (a)}
    \put(70,33){\footnotesize (b)}
    
    \put(62,12.5){\tiny $v_1$}
    \put(77,16){\tiny $v_2$}
    \put(98,2){\tiny $v_3$}
    \put(71,4){\tiny $v_4$}
    \put(65,20){\tiny $v_5$}
    \put(85,31){\tiny $v_6$}
    \put(53,6){\tiny $v_0$}
\end{overpic}

==> figures_tex/figtex_roof_graph.tex <==
\begin{overpic}[trim=0cm 0cm 0cm -1cm,clip,width=1\linewidth,grid=false]{roof_graph_notation.pdf}
    \put(5,18){\footnotesize 3D roof}
    \put(23,18){\footnotesize Roof Graph}
    \put(44.5,18){\footnotesize Vertex Set}
    \put(66,18){\footnotesize Edge Set}
    \put(84.5,18){\footnotesize Dual Graph}
    \put(1,0){\footnotesize\bfseries (a)}
    \put(21,0){\footnotesize\bfseries (b)}
    \put(40.5,0){\footnotesize\bfseries (c)}
    \put(62,0){\footnotesize\bfseries (d)}
    \put(82,0){\footnotesize\bfseries (e)}
    \put(1,6){\scriptsize $x$}
    \put(4.5,11.8){\scriptsize $y$}
    \put(0.8,13.5){\scriptsize $z$}
    \put(41,14){\tiny $1$}
    \put(41,8){\tiny $2$}
    \put(46.5,7){\tiny $3$}
    \put(46,0){\tiny $4$}
    \put(53.5,0){\tiny $5$}
    \put(53.5,2.8){\tiny $6$}
    \put(58.5,3){\tiny $7$}
    \put(58.5,13.8){\tiny $8$}
    \put(43.5,10.5){\tiny $9$}
    \put(48.3,12.5){\tiny ${10}$}
    \put(55,11){\tiny ${11}$}
    \put(55,7.2){\tiny ${12}$}
    \put(49,7.2){\tiny ${13}$}
    \put(49,1.9){\tiny ${14}$}
    
    \put(82.5,10.5){\tiny $f_1$}
    \put(87,7.8){\tiny $f_2$}
    \put(93,9.3){\tiny $f_3$}
    \put(89,0.5){\tiny $f_4$}
    \put(92.5,2){\tiny $f_5$}
    \put(96,3.6){\tiny $f_6$}
    \put(99,7){\tiny $f_7$}
    \put(90,14.5){\tiny $f_8$}
\end{overpic}

==> figures_tex/figtex_ss_wss_ours.tex <==
\begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=1\linewidth,grid=false]{eg_ss_wss_ours.pdf}
    \put(8,14.5){\footnotesize Input Image}
    \put(32.5,14.5){\footnotesize Straight Skeleton}
    \put(55,14.5){ \footnotesize Weighted Straight Skeleton}
    \put(87,14.5){\footnotesize \textbf{Ours}}
    \put(-1.2,13){\footnotesize (a)}
    \put(-1.2,2){\footnotesize (c)}
    \put(22.8,13){\footnotesize (b)}
    \put(22.8,2){\footnotesize (d)}
\end{overpic}

==> figures_tex/figtex_valid_graph.tex <==
\begin{overpic}[trim=0cm 0cm 0cm 0cm,clip,width=1\linewidth,grid=false]{roof_graph_valid_2D_embedding.pdf}
    \put(3,12){\footnotesize Roof Graph}
    \put(20,13){\footnotesize Valid}
    \put(17.5,11){\footnotesize 2D Embedding}
    \put(0.5,0.5){\footnotesize\bfseries (a)}
    \put(15.5,0.5){\footnotesize\bfseries (b)}
    \put(29.5,0.5){\footnotesize\bfseries (c)}
    \put(43.8,0.5){\footnotesize\bfseries (d)}
    \put(57.7,0.5){\footnotesize\bfseries (e)}
    \put(72,0.5){\footnotesize\bfseries (f)}
    \put(86.3,0.5){\footnotesize\bfseries (g)}
    
    \put(-0.5,10){\tiny $v_1$}
    \put(-0.5,6){\tiny $v_2$}
    \put(3.5,5){\tiny $v_3$}
    \put(3,0.5){\tiny $v_4$}
    \put(8.8,0.5){\tiny $v_5$}
    \put(8.8,1.8){\tiny $v_6$}
    \put(12.2,1.8){\tiny $v_7$}
    \put(12.2,10){\tiny $v_8$}
    \put(3,8.5){\tiny $v_9$}
    \put(6.5,8.5){\tiny $v_{10}$}
    \put(10.2,7.2){\tiny $v_{11}$}
    \put(10.2,4.7){\tiny $v_{12}$}
    \put(6,5){\tiny $v_{13}$}
    \put(5.6,1.2){\tiny $v_{14}$}
    
    \put(34, 10.6){\tiny $e_{1,8}$}
    \put(33, 8.5){\tiny $e_{9,10}$}
    \put(31, 5){\tiny $e_{2,3}$}
    \put(31, 12){\footnotesize $e_{1,8}\parallelsum e_{2,3} \parallelsum e_{9,10}$}
    
    \put(45.5,3){\tiny $e_{3,4}$}
    \put(48.5,5.8){\tiny $e_{11,12}$}
    \put(53,6){\tiny $e_{7,8}$}
    \put(45,12){\footnotesize $e_{3,4}\parallelsum e_{7,8} \parallelsum e_{11,12}$}
    
    \put(59.8, 3){\tiny $e_{3,4}$}
    \put(62.8, 5){\tiny $e_{13,14}$}
    \put(66.2, 1.5){\tiny $e_{5,6}$}
    \put(59,12){\footnotesize $e_{3,4}\parallelsum e_{5,6} \parallelsum e_{13,14}$}
    
    \put(77, 10.6){\tiny $e_{1,8}$}
    \put(74,3){\tiny $e_{3,4}$}
    \put(79.5,8){\tiny $e_{10,11}$}
    \put(73.3,12){\footnotesize $e_{3,4}\lor e_{1,8} \lor e_{10,11}$}
    
    \put(88.2, 3.2){\tiny $e_{3,4}$}
    \put(95,1.5){\tiny $e_{6,7}$}
    \put(91.2,5.8){\tiny $e_{12,13}$}
    \put(87,12){\footnotesize $e_{3,4}\lor e_{6,7} \lor e_{12,13}$}
    
    \put(16.3,7.7){\tiny $f_1$}
    \put(18,7){\tiny $f_2$}
    \put(21,5){\tiny $f_3$}
    \put(21,1.3){\tiny $f_4$}
    \put(22,2.45){\tiny $f_5$}
    \put(23.2,3.6){\tiny $f_6$}
    \put(25,6){\tiny $f_7$}
    \put(21,8.8){\tiny $f_8$}
\end{overpic}

==> figures_tex/illustration_ss_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.59608,0.75686,0.85098}%
\definecolor{mycolor2}{rgb}{1.00000,0.65098,0.61961}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=1.1\linewidth,
height=0.85\linewidth,
at={(0,0)},
scale only axis,
plot box ratio=4.815 4.134 1,
xmin=-117,
xmax=120,
ymin=-109.498342977,
ymax=96.052780598,
zmin=0,
zmax=49.7183265532,
view={45}{35},
axis line style={draw=none},
ticks=none,
]

\addplot3[area legend, line width=1.0pt, draw=mycolor1, fill=mycolor1, draw opacity=0.5, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
-117.274530333	-109.498342977	0\\
-117.274530333	50.5711165348	0\\
-38.1891732005	50.5711165348	49.7183265532\\
-38.1891732005	-109.498342977	49.7183265532\\
}--cycle;
%\addlegendentry{f1}


\addplot3[area legend, line width=1.0pt, draw=mycolor1, fill=mycolor1, draw opacity=0.5, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
-117.274530333	50.5711165348	0\\
-4.01621568367	50.5711165348	0\\
-4.01621568367	24.3823906069	49.7183265532\\
-117.274530333	24.3823906069	49.7183265532\\
}--cycle;
%\addlegendentry{f2}


\addplot3[area legend, line width=1.0pt, draw=mycolor1, fill=mycolor1, draw opacity=0.5, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
-48.9286100054	35.6985947519	0\\
-48.9286100054	96.052780598	0\\
-4.01621357578273	96.052780598	28.2349305858586\\
-4.01621357578273	35.6985947519	28.2349305858586\\
}--cycle;
%\addlegendentry{f3}


\addplot3[area legend, line width=1.0pt, draw=mycolor1, fill=mycolor1, draw opacity=0.5, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
-48.9286100054	96.052780598	0\\
40.8961841797	96.052780598	0\\
40.8961841797	81.9827465248	28.2349285906\\
-48.9286100054	81.9827465248	28.2349285906\\
}--cycle;
%\addlegendentry{f4}


\addplot3[area legend, line width=1.0pt, draw=mycolor1, fill=mycolor1, draw opacity=0.5, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
40.8961841797	96.052780598	0\\
40.8961841797	-67.6396962588	0\\
-38.1891732005	-67.6396962588	49.7183265532\\
-38.1891732005	96.052780598	49.7183265532\\
}--cycle;
%\addlegendentry{f5}


\addplot3[area legend, line width=1.0pt, draw=mycolor1, fill=mycolor1, draw opacity=0.5, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
-0.470962436724001	-25.7810612171	0\\
122.096172416	-25.7810612171	0\\
122.096172416	-67.6397017189122	26.0061443513857\\
-0.470962436724001	-67.6397017189122	26.0061443513857\\
}--cycle;
%\addlegendentry{f6}


\addplot3[area legend, line width=1.0pt, draw=mycolor1, fill=mycolor1, draw opacity=0.5, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
122.096172416	-25.7810612171	0\\
122.096172416	-109.498342977	0\\
91.3033043641	-109.498342977	26.0061386912\\
91.3033043641	-25.7810612171	26.0061386912\\
}--cycle;
%\addlegendentry{f7}


\addplot3[area legend, line width=1.0pt, draw=mycolor1, fill=mycolor1, draw opacity=0.5, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
-117.274530333	-109.498342977	0\\
122.096172416	-109.498342977	0\\
122.096172416	-29.4733162667	49.7183263038\\
-117.274530333	-29.4733162667	49.7183263038\\
}--cycle;
%\addlegendentry{f8}

\addplot3 [color=mycolor2, line width=1]
 table[row sep=crcr] {%
-38.1891732005	24.3823906069	49.7183265532\\
-38.1891732355	-29.4733162667	49.7183263038\\
};
 %\addlegendentry{e17}

\addplot3 [color=mycolor2, line width=1]
 table[row sep=crcr] {%
-38.1891732005	24.3823906069	49.7183265532\\
-4.01621568367	35.6985947519	28.2349292607\\
};
 %\addlegendentry{e18}

\addplot3 [color=mycolor2, line width=1]
 table[row sep=crcr] {%
-38.1891732355	-29.4733162667	49.7183263038\\
-0.470962436724	-67.6396962588	26.0061409591\\
};
 %\addlegendentry{e19}

\addplot3 [color=mycolor2, line width=1]
 table[row sep=crcr] {%
-4.01621568367	35.6985947519	28.2349292607\\
-4.01621232143	81.9827465248	28.2349285906\\
};
 %\addlegendentry{e20}

\addplot3 [color=mycolor2, line width=1]
 table[row sep=crcr] {%
-0.470962436724	-67.6396962588	26.0061409591\\
91.3033043641	-67.6397052355	26.0061386912\\
};
 %\addlegendentry{e21}

\addplot3 [color=mycolor2, line width=1]
 table[row sep=crcr] {%
-117.274530333	-109.498342977	0\\
-38.1891732355	-29.4733162667	49.7183263038\\
};
 %\addlegendentry{e3}

\addplot3 [color=mycolor2, line width=1]
 table[row sep=crcr] {%
-117.274530333	50.5711165348	0\\
-38.1891732005	24.3823906069	49.7183265532\\
};
 %\addlegendentry{e5}

\addplot3 [color=mycolor2, line width=1]
 table[row sep=crcr] {%
-48.9286100054	50.5711165348	0\\
-4.01621568367	35.6985947519	28.2349292607\\
};
 %\addlegendentry{e7}

\addplot3 [color=mycolor2, line width=1]
 table[row sep=crcr] {%
-48.9286100054	96.052780598	0\\
-4.01621232143	81.9827465248	28.2349285906\\
};
 %\addlegendentry{e9}

\addplot3 [color=mycolor2, line width=1]
 table[row sep=crcr] {%
40.8961841797	96.052780598	0\\
-4.01621232143	81.9827465248	28.2349285906\\
};
 %\addlegendentry{e11}

\addplot3 [color=mycolor2, line width=1]
 table[row sep=crcr] {%
40.8961841797	-25.7810612171	0\\
-0.470962436724	-67.6396962588	26.0061409591\\
};
 %\addlegendentry{e13}

\addplot3 [color=mycolor2, line width=1]
 table[row sep=crcr] {%
122.096172416	-25.7810612171	0\\
91.3033043641	-67.6397052355	26.0061386912\\
};
 %\addlegendentry{e15}

\addplot3 [color=mycolor2, line width=1]
 table[row sep=crcr] {%
122.096172416	-109.498342977	0\\
91.3033043641	-67.6397052355	26.0061386912\\
};
 %\addlegendentry{e16}

\addplot3 [color=gray, line width=1]
 table[row sep=crcr] {%
-117.274530333	-109.498342977	0\\
-117.274530333	50.5711165348	0\\
};
 %\addlegendentry{e1}



\addplot3 [color=gray, line width=1]
 table[row sep=crcr] {%
-117.274530333	50.5711165348	0\\
-48.9286100054	50.5711165348	0\\
};
 %\addlegendentry{e4}

\addplot3 [color=gray, line width=1]
 table[row sep=crcr] {%
-48.9286100054	50.5711165348	0\\
-48.9286100054	96.052780598	0\\
};
 %\addlegendentry{e6}

\addplot3 [color=gray, line width=1]
 table[row sep=crcr] {%
-48.9286100054	96.052780598	0\\
40.8961841797	96.052780598	0\\
};
 %\addlegendentry{e8}

\addplot3 [color=gray, line width=1]
 table[row sep=crcr] {%
40.8961841797	96.052780598	0\\
40.8961841797	-25.7810612171	0\\
};
 %\addlegendentry{e10}

\addplot3 [color=gray, line width=1]
 table[row sep=crcr] {%
40.8961841797	-25.7810612171	0\\
122.096172416	-25.7810612171	0\\
};
 %\addlegendentry{e12}

\addplot3 [color=gray, line width=2pt]
 table[row sep=crcr] {%
122.096172416	-25.7810612171	0\\
122.096172416	-109.498342977	0\\
};
 %\addlegendentry{e14}
 
\addplot3 [color=gray, line width=2pt]
 table[row sep=crcr] {%
-117.274530333	-109.498342977	0\\
122.096172416	-109.498342977	0\\
};
 %\addlegendentry{e2}
\end{axis}
\end{tikzpicture}%

==> figures_tex/transformer.tex <==
\definecolor{wwccqq}{rgb}{0.4,0.8,0}
\definecolor{wwccff}{rgb}{0.4,0.8,1}
\definecolor{ffzzcc}{rgb}{1,0.6,0.8}
\definecolor{orange}{RGB}{255,204,51}
\definecolor{violet}{RGB}{125,125,255}
\definecolor{olive}{RGB}{255,127,0}
\begin{tikzpicture}[remember picture]
    \tikzstyle{transformer} = [inner sep=0pt, rectangle, rounded corners, minimum width=2cm, minimum height=0.5cm, text centered, draw=ffzzcc!80, fill=ffzzcc!10]
    \tikzstyle{embedding} = [inner sep=0pt, rectangle, rounded corners, minimum width=1.5cm, minimum height=0.4cm, text centered, draw=orange!80, fill=orange!10]
    \tikzstyle{block} = [inner sep=0pt, rectangle, rounded corners, minimum width=1.5cm, minimum height=0.4cm, text centered, draw=violet!80, fill=violet!10]
    \tikzstyle{attention} = [inner sep=0pt, rectangle, rounded corners, minimum width=1.3cm, minimum height=0.4cm, text centered, draw=wwccff!80, fill=wwccff!10]
    \tikzstyle{mlp} = [inner sep=0pt, rectangle, rounded corners, minimum width=1.3cm, minimum height=0.4cm, text centered, draw=olive!80, fill=olive!10]
    \matrix[matrix of nodes, column sep=1mm, nodes={rectangle, minimum width=0.5cm, minimum height=0.4cm, text centered, draw=wwccqq!80, fill=wwccqq!10, anchor=center}] (token) {
     \small\phantom{0} & \small$\nu_1$ & \small$\nu_2$ & |[draw=gray!40, fill=gray!5]| \small$\nu_3$ & |[draw=gray!40, fill=gray!5]| \tiny$\cdots$ \\
     %& |[draw=gray!40, fill=gray!5]| $\nu_{2n_\O}$ \\
     %& |[draw=gray!40, fill=gray!5]| $s$\\
    };
    \node[below = 0.4cm of token, transformer] (trans) {\footnotesize Transformer};
    \begin{scope}[on background layer]
    \draw[line width=0.8pt, dashed,draw=wwccff!80] (token-1-1.south west) -- (trans.north);
    \draw[line width=0.8pt, dashed,draw=wwccff!80] (token-1-3.south east) -- (trans.north);
    \fill [opacity=0.1,wwccff!80] (token-1-1.south west) -- (trans.north) -- (token-1-3.south east) -- cycle;
    \end{scope}
    
    \node[below = 0.4cm of trans] (prob) {$p(\nu_3|\nu_{<3})$};
    \draw[line width=0.8pt, -stealth, draw=gray!90] (trans) -- (prob);
    
    \node[right = 1.0cm of trans, transformer, minimum width=2.0cm, minimum height=2.4cm, fill=ffzzcc!3] (trans2) {
        \begin{tikzpicture}[remember picture]
            \node[embedding] (embeddings) {\footnotesize Embeddings};
            \node[below = 0.2cm of embeddings, block] (block1) {\footnotesize Block 1};
            \draw[line width=0.8pt, -stealth, draw=gray!90] (embeddings) -- (block1);
            \node[below = 0.2cm of block1, inner sep=0pt, minimum width=1cm, minimum height=0.2cm] (vdots) {$\,\cdots\,$};
            \draw[line width=0.8pt, -stealth, draw=gray!90] (block1) -- (vdots);
            \node[below = 0.2cm of vdots, block] (blockl) {\footnotesize Block $L$};
            \draw[line width=0.8pt, -stealth, draw=gray!90] (vdots) -- (blockl);
        \end{tikzpicture}
    };
    \draw[line width=0.8pt, -, dashed, draw=ffzzcc!80] (trans.north east) -- (trans2.north west);
    \draw[line width=0.8pt, -, dashed, draw=ffzzcc!80] (trans.south east) -- (trans2.south west);
    
    \node[right = 0.3cm of trans2, block, minimum width=2cm, minimum height=2.4cm, fill=violet!3] (blocki) {
        \begin{tikzpicture}[remember picture]
            \node[minimum width=0.2cm, minimum height=0.1cm, inner sep=0pt] (blockinput) {};
            \node[below = 0.2cm of blockinput, attention] (atten) {\footnotesize Attention};
            \node[below = 0.2cm of atten, minimum width=0.3cm, minimum height=0.2cm, inner sep=0pt] (res) {\textcolor{gray!90}{$\oplus$}};
            \node[below = 0.2cm of res, mlp] (mlp) {\footnotesize MLP};
            \node[below = 0.2cm of mlp, minimum width=0.3cm, minimum height=0.2cm, inner sep=0pt] (res2) {\textcolor{gray!90}{$\oplus$}};
            \node[below = 0.2cm of res2, minimum width=0.3cm, minimum height=0.01cm, inner sep=0pt] (blockoutput) {};
            
            \draw[line width=0.8pt, -stealth, draw=gray!90] (blockinput.north) -- (atten);
            \draw[line width=0.8pt, -, draw=gray!90] (atten) -- (res);
            \draw[line width=0.8pt, -stealth, draw=gray!90] (res.north) -- (mlp);
            \draw[line width=0.8pt, -, draw=gray!90] (mlp) -- (res2);
            \draw[line width=0.8pt, -stealth, draw=gray!90]  (blockinput.south) -- ++(6ex,0)coordinate (a) -- ($(a|-res.north)$) -- (res.north);
            \draw[line width=0.8pt, -stealth, draw=gray!90]  (res.south) -- ++(6ex,0)coordinate (a) -- ($(a|-res2.north)$) -- (res2.north);
            \draw[line width=0.8pt, -stealth, draw=gray!90] (res2.north) -- (blockoutput);
        \end{tikzpicture}
    };

    \draw[line width=0.8pt, -, dashed, draw=violet!80] (block1.north east) -- (blocki.north west);
    \draw[line width=0.8pt, -, dashed, draw=violet!80] (block1.south east) -- (blocki.south west);
\end{tikzpicture}


==> figures_tex/transformer_old.tex <==
\definecolor{wwccqq}{rgb}{0.4,0.8,0}
\definecolor{wwccff}{rgb}{0.4,0.8,1}
\definecolor{ffzzcc}{rgb}{1,0.6,0.8}
\definecolor{orange}{RGB}{255,204,51}
\definecolor{violet}{RGB}{125,125,255}
\definecolor{olive}{RGB}{255,127,0}
\begin{tikzpicture}[remember picture]
    \tikzstyle{transformer} = [inner sep=0pt, rectangle, rounded corners, minimum width=3cm, minimum height=0.7cm, text centered, draw=ffzzcc!80, fill=ffzzcc!10]
    \tikzstyle{embedding} = [inner sep=0pt, rectangle, rounded corners, minimum width=2cm, minimum height=0.5cm, text centered, draw=orange!80, fill=orange!10]
    \tikzstyle{block} = [inner sep=0pt, rectangle, rounded corners, minimum width=2cm, minimum height=0.5cm, text centered, draw=violet!80, fill=violet!10]
    \tikzstyle{attention} = [inner sep=0pt, rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5cm, text centered, draw=wwccff!80, fill=wwccff!10]
    \tikzstyle{mlp} = [inner sep=0pt, rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5cm, text centered, draw=olive!80, fill=olive!10]
    \matrix[matrix of nodes, column sep=1mm, nodes={rectangle, minimum width=0.5cm, minimum height=0.5cm, text centered, draw=wwccqq!80, fill=wwccqq!10, anchor=center}] (token) {
     \phantom{0} & $\nu_1$ & $\nu_2$ & |[draw=gray!40, fill=gray!5]| $\nu_3$ & |[draw=gray!40, fill=gray!5]| $\cdots$ \\
     %& |[draw=gray!40, fill=gray!5]| $\nu_{2n_\O}$ \\
     %& |[draw=gray!40, fill=gray!5]| $s$\\
    };
    \node[below = 0.7cm of token, transformer] (trans) {\footnotesize Transformer};
    \begin{scope}[on background layer]
    \draw[line width=0.8pt, dashed,draw=wwccff!80] (token-1-1.south west) -- (trans.north);
    \draw[line width=0.8pt, dashed,draw=wwccff!80] (token-1-3.south east) -- (trans.north);
    \fill [opacity=0.1,wwccff!80] (token-1-1.south west) -- (trans.north) -- (token-1-3.south east) -- cycle;
    \end{scope}
    
    \node[below = 0.7cm of trans] (prob) {$p(\nu_3|\nu_{<3})$};
    \draw[line width=0.8pt, ->, draw=gray!90] (trans) -- (prob);
    
    \node[right = 0.3cm of trans, transformer, minimum width=2.5cm, minimum height=3.5cm, fill=ffzzcc!3] (trans2) {
        \begin{tikzpicture}[remember picture]
            \node[embedding] (embeddings) {\footnotesize Embeddings};
            \node[below = 0.3cm of embeddings, block] (block1) {\footnotesize Block 1};
            \draw[line width=0.8pt, ->, draw=gray!90] (embeddings) -- (block1);
            \node[below = 0.3cm of block1, inner sep=0pt, minimum width=1cm, minimum height=0.5cm] (vdots) {$\,\cdots\,$};
            \draw[line width=0.8pt, ->, draw=gray!90] (block1) -- (vdots);
            \node[below = 0.3cm of vdots, block] (blockl) {\footnotesize Block $L$};
            \draw[line width=0.8pt, ->, draw=gray!90] (vdots) -- (blockl);
        \end{tikzpicture}
    };
    \draw[line width=0.8pt, -, dashed, draw=ffzzcc!80] (trans.north east) -- (trans2.north west);
    \draw[line width=0.8pt, -, dashed, draw=ffzzcc!80] (trans.south east) -- (trans2.south west);
    
    \node[right = 0.3cm of trans2, block, minimum width=2cm, minimum height=3.5cm, fill=violet!3] (blocki) {
        \begin{tikzpicture}[remember picture]
            \node[minimum width=0.2cm, minimum height=0.2cm, inner sep=0pt] (blockinput) {};
            \node[below = 0.3cm of blockinput, attention] (atten) {\footnotesize Attention};
            \node[below = 0.3cm of atten, minimum width=0.3cm, minimum height=0.3cm, inner sep=0pt] (res) {\textcolor{gray!90}{$\oplus$}};
            \node[below = 0.3cm of res, mlp] (mlp) {\footnotesize MLP};
            \node[below = 0.3cm of mlp, minimum width=0.3cm, minimum height=0.3cm, inner sep=0pt] (res2) {\textcolor{gray!90}{$\oplus$}};
            \node[below = 0.3cm of res2, minimum width=0.3cm, minimum height=0.01cm, inner sep=0pt] (blockoutput) {};
            
            \draw[line width=0.8pt, ->, draw=gray!90] (blockinput.north) -- (atten);
            \draw[line width=0.8pt, -, draw=gray!90] (atten) -- (res);
            \draw[line width=0.8pt, ->, draw=gray!90] (res.north) -- (mlp);
            \draw[line width=0.8pt, -, draw=gray!90] (mlp) -- (res2);
            \draw[line width=0.8pt, ->, draw=gray!90]  (blockinput.south) -- ++(6ex,0)coordinate (a) -- ($(a|-res.north)$) -- (res.north);
            \draw[line width=0.8pt, ->, draw=gray!90]  (res.south) -- ++(6ex,0)coordinate (a) -- ($(a|-res2.north)$) -- (res2.north);
            \draw[line width=0.8pt, ->, draw=gray!90] (res2.north) -- (blockoutput);
        \end{tikzpicture}
    };

    \draw[line width=0.8pt, -, dashed, draw=violet!80] (block1.north east) -- (blocki.north west);
    \draw[line width=0.8pt, -, dashed, draw=violet!80] (block1.south east) -- (blocki.south west);
\end{tikzpicture}

